Inclusive weak decays of the $J/\psi$: single-charm decay and weak annihilation

Conventional estimates of $J/\psi$ weak decays, based on independent single-charm decays, suggest a branching fraction of order $10^{-8}$. Searches with samples of approximately $10^{10}$ $J/\psi$ events have so far yielded upper limits on exclusive modes. We calculate the inclusive weak branching fraction using the optical theorem, including single-charm decay, charged- and neutral-current annihilation, and their interference. The heavy-quark expansion identifies the leading pair-annihilation structure and motivates vacuum saturation for the leading color-singlet component. With tree-level hard kernels and leading-logarithmic Wilson coefficients at $\mu_0=M_{J/\psi}$, we obtain $B_{\rm weak}=(7.96^{+3.43}_{-0.43}\pm1.24)\times10^{-8}$. The contribution mediated by the $W$ boson alone, i.e. single-charm decays and $W$-exchange annihilation without the $W$-$Z$ interference, has a branching fraction of $(2.37^{+1.64}_{-0.42}\pm0.13)\times10^{-8}$. For the flavor sectors $(\Delta C,|\Delta S|)=(0,1)$ and $|\Delta C|=1$, the branching fractions are $(4.97^{+16.44}_{-4.97}\pm0.99)\times10^{-10}$ and $(1.86^{+0.20}_{-0.06}\pm0.02)\times10^{-8}$, respectively, including charge-conjugate channels. The first uncertainty estimates missing perturbative corrections through scale variation over $1~\mathrm{GeV}\leq\mu\leq3M_{J/\psi}$. The second is a hadronic uncertainty, obtained by jointly varying each vacuum-saturation and kinetic/chromomagnetic input within relative ranges of $\Lambda_{\rm QCD}/m_c\simeq20\%$. Pair annihilation dominates, with a substantial neutral-current contribution and scale-sensitive $W$-$Z$ interference.

==> weak_topologies_effective_z_body.tex <==
% ------------------------------------------------------------------
% Figure 2: forward-scattering topologies for the inclusive weak
% transition operator.  Standalone TikZ body, \input by main.tex.
% Geometry: loop width 3.65, half-height ~1.0, row pitch 3.95.
% ------------------------------------------------------------------
\definecolor{cutred}{HTML}{B03A2E}
\tikzset{
  fw/.style={line width=0.62pt},
  halfarrow/.style={postaction={decorate,decoration={markings,
      mark=at position #1 with {%
        \draw[line width=0.55pt] (-0.105,0.072)--(0,0)--(-0.105,-0.072);}}}},
  halfarrow/.default=0.6,
  dot/.style={circle,fill=black,inner sep=0pt,minimum size=1.7pt},
  cutline/.style={cutred,dashed,line width=0.62pt},
}

% common loop + cut for every panel
\newcommand{\wloop}{%
  \draw[fw,halfarrow=0.62] (0,0) .. controls (0.86,1.36) and (2.59,1.36) .. (3.45,0);
  \draw[fw,halfarrow=0.40] (3.45,0) .. controls (2.59,-1.36) and (0.86,-1.36) .. (0,0);
  \node[dot] at (0,0) {};
  \node[dot] at (3.45,0) {};}

\newcommand{\wcut}{%
  \draw[cutline] (1.725,-1.12) -- (1.725,1.24);
  \node[cutred,font=\footnotesize,anchor=south] at (1.725,1.27) {cut};}

\begin{tikzpicture}[font=\normalsize,line cap=round]

  % ================= (a) single-charm decay =================
  \begin{scope}[shift={(0,0)}]
    \node[anchor=west,font=\large] at (-1.70,2.02) {(a) Single-charm decay};
    \wcut
    % external c lines + internal horizontal line
    \draw[fw,halfarrow=0.55] (-1.55,0) -- (0,0);
    \draw[fw,halfarrow=0.50] (3.45,0) -- (5.00,0);
    \draw[fw,halfarrow=0.34] (0,0) -- (3.45,0);
    \wloop
    % labels
    \node[anchor=east] at (-1.68,0) {$c$};
    \node[anchor=west] at (5.13,0) {$c$};
    \node at (1.04,1.26) {$q_1$};
    \node at (1.02,0.38) {$u\,(\nu_\ell)$};
    \node at (2.40,-1.26) {$\bar q_2\,(\ell^+)$};
    \node[anchor=north east,align=right] at (-0.11,-0.14)
      {$\mathcal H^c_{\mathrm{NL}}$\\[1pt]$(\mathcal H^c_{\mathrm{SL}})$};
    \node[anchor=north west,align=left] at (3.57,-0.14)
      {$\mathcal H^{c\dagger}_{\mathrm{NL}}$\\[1pt]$(\mathcal H^{c\dagger}_{\mathrm{SL}})$};
    % spectator line
    \draw[line width=0.5pt] (-1.55,-1.50) -- (5.00,-1.50);
    \node at (1.725,-1.70) {$\bar c$ spectator};
  \end{scope}

  % ================= (b) W-exchange annihilation =================
  \begin{scope}[shift={(7.95,0)}]
    \node[anchor=west,font=\large] at (-1.70,2.02) {(b) $W$-exchange annihilation};
    \wcut
    \draw[fw,halfarrow=0.55] (-1.55,0.78) -- (0,0);
    \draw[fw,halfarrow=0.55] (-1.55,-0.78) -- (0,0);
    \draw[fw,halfarrow=0.45] (3.45,0) -- (5.00,0.78);
    \draw[fw,halfarrow=0.45] (3.45,0) -- (5.00,-0.78);
    \wloop
    \node[anchor=east] at (-1.68,0.82) {$c$};
    \node[anchor=east] at (-1.68,-0.84) {$\bar c$};
    \node[anchor=west] at (5.13,0.82) {$c$};
    \node[anchor=west] at (5.13,-0.84) {$\bar c$};
    \node at (1.10,1.26) {$q_1$};
    \node at (2.25,-1.26) {$\bar q_2$};
    \node at (-0.02,0.72) {$\mathcal H_{\mathrm{NL}}$};
    \node at (3.47,0.72) {$\mathcal H_{\mathrm{NL}}$};
  \end{scope}

  % ================= (c) neutral-current annihilation =================
  \begin{scope}[shift={(0,-4.55)}]
    \node[anchor=west,font=\large] at (-1.70,2.02) {(c) Neutral-current annihilation};
    \wcut
    \draw[fw,halfarrow=0.55] (-1.55,0.78) -- (0,0);
    \draw[fw,halfarrow=0.55] (-1.55,-0.78) -- (0,0);
    \draw[fw,halfarrow=0.45] (3.45,0) -- (5.00,0.78);
    \draw[fw,halfarrow=0.45] (3.45,0) -- (5.00,-0.78);
    \wloop
    \node[anchor=east] at (-1.68,0.82) {$c$};
    \node[anchor=east] at (-1.68,-0.84) {$\bar c$};
    \node[anchor=west] at (5.13,0.82) {$c$};
    \node[anchor=west] at (5.13,-0.84) {$\bar c$};
    \node at (1.03,1.26) {$q\,(f)$};
    \node at (2.25,-1.20) {$\bar q\,(\bar f)$};
    \node at (-0.02,0.72) {$\mathcal H_Z$};
    \node at (3.47,0.72) {$\mathcal H_Z$};
  \end{scope}

  % ================= (d) W-Z interference =================
  \begin{scope}[shift={(7.95,-4.55)}]
    \node[anchor=west,font=\large] at (-1.70,2.02) {(d) $W$--$Z$ interference};
    \wcut
    \draw[fw,halfarrow=0.55] (-1.55,0.78) -- (0,0);
    \draw[fw,halfarrow=0.55] (-1.55,-0.78) -- (0,0);
    \draw[fw,halfarrow=0.45] (3.45,0) -- (5.00,0.78);
    \draw[fw,halfarrow=0.45] (3.45,0) -- (5.00,-0.78);
    \wloop
    \node[anchor=east] at (-1.68,0.82) {$c$};
    \node[anchor=east] at (-1.68,-0.84) {$\bar c$};
    \node[anchor=west] at (5.13,0.82) {$c$};
    \node[anchor=west] at (5.13,-0.84) {$\bar c$};
    \node at (1.10,1.26) {$q_1$};
    \node at (2.25,-1.20) {$\bar q_1$};
    \node at (-0.02,0.72) {$\mathcal H_{\mathrm{NL}}$};
    \node at (3.47,0.72) {$\mathcal H_Z$};
  \end{scope}

\end{tikzpicture}

